GAN-Based Multi-Microphone Spatial Target Speaker Extraction

Spatial target speaker extraction isolates a desired speaker's voice in multi-speaker environments using spatial information, such as the direction of arrival (DoA). Although recent deep neural network (DNN)-based discriminative methods have shown significant performance improvements, the potential of generative approaches, such as generative adversarial networks (GANs), remains largely unexplored for this problem. In this work, we demonstrate that a GAN can effectively leverage both noisy mixtures and spatial information to extract and generate the target speaker's speech. By conditioning the GAN on intermediate features of a discriminative spatial filtering model in addition to DoA, we enable steerable target extraction with high spatial resolution of 5 degrees, outperforming state-of-the-art discriminative methods in perceptual quality-based objective metrics.

==> imp_sisdr_polar.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.600000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.600000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.670308in,y=1.339000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440138in,y=1.894679in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884459in,y=2.124848in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328781in,y=1.894679in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098611in,y=1.339000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.328781in,y=0.783321in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.884459in,y=0.553152in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.440138in,y=0.783321in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030265in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.030265in}{1.358147in}}{\pgfqpoint{1.026493in}{1.377108in}}{\pgfqpoint{1.019166in}{1.394797in}}%
\pgfpathcurveto{\pgfqpoint{1.011839in}{1.412487in}}{\pgfqpoint{1.001098in}{1.428561in}}{\pgfqpoint{0.987559in}{1.442100in}}%
\pgfpathcurveto{\pgfqpoint{0.974020in}{1.455639in}}{\pgfqpoint{0.957946in}{1.466379in}}{\pgfqpoint{0.940257in}{1.473706in}}%
\pgfpathcurveto{\pgfqpoint{0.922567in}{1.481034in}}{\pgfqpoint{0.903606in}{1.484805in}}{\pgfqpoint{0.884459in}{1.484805in}}%
\pgfpathcurveto{\pgfqpoint{0.865313in}{1.484805in}}{\pgfqpoint{0.846352in}{1.481034in}}{\pgfqpoint{0.828662in}{1.473706in}}%
\pgfpathcurveto{\pgfqpoint{0.810973in}{1.466379in}}{\pgfqpoint{0.794899in}{1.455639in}}{\pgfqpoint{0.781360in}{1.442100in}}%
\pgfpathcurveto{\pgfqpoint{0.767821in}{1.428561in}}{\pgfqpoint{0.757080in}{1.412487in}}{\pgfqpoint{0.749753in}{1.394797in}}%
\pgfpathcurveto{\pgfqpoint{0.742426in}{1.377108in}}{\pgfqpoint{0.738654in}{1.358147in}}{\pgfqpoint{0.738654in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.738654in}{1.319853in}}{\pgfqpoint{0.742426in}{1.300892in}}{\pgfqpoint{0.749753in}{1.283203in}}%
\pgfpathcurveto{\pgfqpoint{0.757080in}{1.265513in}}{\pgfqpoint{0.767821in}{1.249439in}}{\pgfqpoint{0.781360in}{1.235900in}}%
\pgfpathcurveto{\pgfqpoint{0.794899in}{1.222361in}}{\pgfqpoint{0.810973in}{1.211621in}}{\pgfqpoint{0.828662in}{1.204294in}}%
\pgfpathcurveto{\pgfqpoint{0.846352in}{1.196966in}}{\pgfqpoint{0.865313in}{1.193195in}}{\pgfqpoint{0.884459in}{1.193195in}}%
\pgfpathcurveto{\pgfqpoint{0.903606in}{1.193195in}}{\pgfqpoint{0.922567in}{1.196966in}}{\pgfqpoint{0.940257in}{1.204294in}}%
\pgfpathcurveto{\pgfqpoint{0.957946in}{1.211621in}}{\pgfqpoint{0.974020in}{1.222361in}}{\pgfqpoint{0.987559in}{1.235900in}}%
\pgfpathcurveto{\pgfqpoint{1.001098in}{1.249439in}}{\pgfqpoint{1.011839in}{1.265513in}}{\pgfqpoint{1.019166in}{1.283203in}}%
\pgfpathcurveto{\pgfqpoint{1.026493in}{1.300892in}}{\pgfqpoint{1.030265in}{1.319853in}}{\pgfqpoint{1.030265in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176070in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.176070in}{1.377294in}}{\pgfqpoint{1.168527in}{1.415215in}}{\pgfqpoint{1.153872in}{1.450594in}}%
\pgfpathcurveto{\pgfqpoint{1.139218in}{1.485973in}}{\pgfqpoint{1.117737in}{1.518122in}}{\pgfqpoint{1.090659in}{1.545199in}}%
\pgfpathcurveto{\pgfqpoint{1.063581in}{1.572277in}}{\pgfqpoint{1.031433in}{1.593758in}}{\pgfqpoint{0.996054in}{1.608413in}}%
\pgfpathcurveto{\pgfqpoint{0.960675in}{1.623067in}}{\pgfqpoint{0.922753in}{1.630610in}}{\pgfqpoint{0.884459in}{1.630610in}}%
\pgfpathcurveto{\pgfqpoint{0.846166in}{1.630610in}}{\pgfqpoint{0.808244in}{1.623067in}}{\pgfqpoint{0.772865in}{1.608413in}}%
\pgfpathcurveto{\pgfqpoint{0.737486in}{1.593758in}}{\pgfqpoint{0.705338in}{1.572277in}}{\pgfqpoint{0.678260in}{1.545199in}}%
\pgfpathcurveto{\pgfqpoint{0.651182in}{1.518122in}}{\pgfqpoint{0.629701in}{1.485973in}}{\pgfqpoint{0.615047in}{1.450594in}}%
\pgfpathcurveto{\pgfqpoint{0.600392in}{1.415215in}}{\pgfqpoint{0.592849in}{1.377294in}}{\pgfqpoint{0.592849in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.592849in}{1.300706in}}{\pgfqpoint{0.600392in}{1.262785in}}{\pgfqpoint{0.615047in}{1.227406in}}%
\pgfpathcurveto{\pgfqpoint{0.629701in}{1.192027in}}{\pgfqpoint{0.651182in}{1.159878in}}{\pgfqpoint{0.678260in}{1.132801in}}%
\pgfpathcurveto{\pgfqpoint{0.705338in}{1.105723in}}{\pgfqpoint{0.737486in}{1.084242in}}{\pgfqpoint{0.772865in}{1.069587in}}%
\pgfpathcurveto{\pgfqpoint{0.808244in}{1.054933in}}{\pgfqpoint{0.846166in}{1.047390in}}{\pgfqpoint{0.884459in}{1.047390in}}%
\pgfpathcurveto{\pgfqpoint{0.922753in}{1.047390in}}{\pgfqpoint{0.960675in}{1.054933in}}{\pgfqpoint{0.996054in}{1.069587in}}%
\pgfpathcurveto{\pgfqpoint{1.031433in}{1.084242in}}{\pgfqpoint{1.063581in}{1.105723in}}{\pgfqpoint{1.090659in}{1.132801in}}%
\pgfpathcurveto{\pgfqpoint{1.117737in}{1.159878in}}{\pgfqpoint{1.139218in}{1.192027in}}{\pgfqpoint{1.153872in}{1.227406in}}%
\pgfpathcurveto{\pgfqpoint{1.168527in}{1.262785in}}{\pgfqpoint{1.176070in}{1.300706in}}{\pgfqpoint{1.176070in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.321875in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.321875in}{1.396441in}}{\pgfqpoint{1.310560in}{1.453323in}}{\pgfqpoint{1.288578in}{1.506392in}}%
\pgfpathcurveto{\pgfqpoint{1.266597in}{1.559460in}}{\pgfqpoint{1.234376in}{1.607682in}}{\pgfqpoint{1.193759in}{1.648299in}}%
\pgfpathcurveto{\pgfqpoint{1.153142in}{1.688916in}}{\pgfqpoint{1.104919in}{1.721137in}}{\pgfqpoint{1.051851in}{1.743119in}}%
\pgfpathcurveto{\pgfqpoint{0.998783in}{1.765101in}}{\pgfqpoint{0.941900in}{1.776415in}}{\pgfqpoint{0.884459in}{1.776415in}}%
\pgfpathcurveto{\pgfqpoint{0.827019in}{1.776415in}}{\pgfqpoint{0.770136in}{1.765101in}}{\pgfqpoint{0.717068in}{1.743119in}}%
\pgfpathcurveto{\pgfqpoint{0.664000in}{1.721137in}}{\pgfqpoint{0.615777in}{1.688916in}}{\pgfqpoint{0.575160in}{1.648299in}}%
\pgfpathcurveto{\pgfqpoint{0.534543in}{1.607682in}}{\pgfqpoint{0.502322in}{1.559460in}}{\pgfqpoint{0.480341in}{1.506392in}}%
\pgfpathcurveto{\pgfqpoint{0.458359in}{1.453323in}}{\pgfqpoint{0.447044in}{1.396441in}}{\pgfqpoint{0.447044in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.447044in}{1.281559in}}{\pgfqpoint{0.458359in}{1.224677in}}{\pgfqpoint{0.480341in}{1.171608in}}%
\pgfpathcurveto{\pgfqpoint{0.502322in}{1.118540in}}{\pgfqpoint{0.534543in}{1.070318in}}{\pgfqpoint{0.575160in}{1.029701in}}%
\pgfpathcurveto{\pgfqpoint{0.615777in}{0.989084in}}{\pgfqpoint{0.664000in}{0.956863in}}{\pgfqpoint{0.717068in}{0.934881in}}%
\pgfpathcurveto{\pgfqpoint{0.770136in}{0.912899in}}{\pgfqpoint{0.827019in}{0.901585in}}{\pgfqpoint{0.884459in}{0.901585in}}%
\pgfpathcurveto{\pgfqpoint{0.941900in}{0.901585in}}{\pgfqpoint{0.998783in}{0.912899in}}{\pgfqpoint{1.051851in}{0.934881in}}%
\pgfpathcurveto{\pgfqpoint{1.104919in}{0.956863in}}{\pgfqpoint{1.153142in}{0.989084in}}{\pgfqpoint{1.193759in}{1.029701in}}%
\pgfpathcurveto{\pgfqpoint{1.234376in}{1.070318in}}{\pgfqpoint{1.266597in}{1.118540in}}{\pgfqpoint{1.288578in}{1.171608in}}%
\pgfpathcurveto{\pgfqpoint{1.310560in}{1.224677in}}{\pgfqpoint{1.321875in}{1.281559in}}{\pgfqpoint{1.321875in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.467680in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.467680in}{1.415588in}}{\pgfqpoint{1.452594in}{1.491431in}}{\pgfqpoint{1.423285in}{1.562189in}}%
\pgfpathcurveto{\pgfqpoint{1.393976in}{1.632947in}}{\pgfqpoint{1.351014in}{1.697243in}}{\pgfqpoint{1.296858in}{1.751399in}}%
\pgfpathcurveto{\pgfqpoint{1.242703in}{1.805555in}}{\pgfqpoint{1.178406in}{1.848516in}}{\pgfqpoint{1.107648in}{1.877825in}}%
\pgfpathcurveto{\pgfqpoint{1.036890in}{1.907134in}}{\pgfqpoint{0.961047in}{1.922220in}}{\pgfqpoint{0.884459in}{1.922220in}}%
\pgfpathcurveto{\pgfqpoint{0.807872in}{1.922220in}}{\pgfqpoint{0.732029in}{1.907134in}}{\pgfqpoint{0.661271in}{1.877825in}}%
\pgfpathcurveto{\pgfqpoint{0.590513in}{1.848516in}}{\pgfqpoint{0.526216in}{1.805555in}}{\pgfqpoint{0.472060in}{1.751399in}}%
\pgfpathcurveto{\pgfqpoint{0.417905in}{1.697243in}}{\pgfqpoint{0.374943in}{1.632947in}}{\pgfqpoint{0.345634in}{1.562189in}}%
\pgfpathcurveto{\pgfqpoint{0.316325in}{1.491431in}}{\pgfqpoint{0.301239in}{1.415588in}}{\pgfqpoint{0.301239in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.301239in}{1.262412in}}{\pgfqpoint{0.316325in}{1.186569in}}{\pgfqpoint{0.345634in}{1.115811in}}%
\pgfpathcurveto{\pgfqpoint{0.374943in}{1.045053in}}{\pgfqpoint{0.417905in}{0.980757in}}{\pgfqpoint{0.472060in}{0.926601in}}%
\pgfpathcurveto{\pgfqpoint{0.526216in}{0.872445in}}{\pgfqpoint{0.590513in}{0.829484in}}{\pgfqpoint{0.661271in}{0.800175in}}%
\pgfpathcurveto{\pgfqpoint{0.732029in}{0.770866in}}{\pgfqpoint{0.807872in}{0.755780in}}{\pgfqpoint{0.884459in}{0.755780in}}%
\pgfpathcurveto{\pgfqpoint{0.961047in}{0.755780in}}{\pgfqpoint{1.036890in}{0.770866in}}{\pgfqpoint{1.107648in}{0.800175in}}%
\pgfpathcurveto{\pgfqpoint{1.178406in}{0.829484in}}{\pgfqpoint{1.242703in}{0.872445in}}{\pgfqpoint{1.296858in}{0.926601in}}%
\pgfpathcurveto{\pgfqpoint{1.351014in}{0.980757in}}{\pgfqpoint{1.393976in}{1.045053in}}{\pgfqpoint{1.423285in}{1.115811in}}%
\pgfpathcurveto{\pgfqpoint{1.452594in}{1.186569in}}{\pgfqpoint{1.467680in}{1.262412in}}{\pgfqpoint{1.467680in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.412378in}{1.292813in}}%
\pgfpathlineto{\pgfqpoint{1.436846in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.424339in}{1.386233in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.412378in}{1.292813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436846in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424339in}{1.386233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.600574in}{1.947794in}}%
\pgfpathlineto{\pgfqpoint{0.546622in}{1.924152in}}%
\pgfpathlineto{\pgfqpoint{0.523094in}{1.855083in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600574in}{1.947794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.546622in}{1.924152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523094in}{1.855083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.588746in}{0.916677in}}%
\pgfpathlineto{\pgfqpoint{0.599367in}{0.845205in}}%
\pgfpathlineto{\pgfqpoint{0.654737in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{0.884459in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588746in}{0.916677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.599367in}{0.845205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654737in}{0.846358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884459in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.593919in}{1.432165in}}{\pgfqpoint{1.575567in}{1.524425in}}{\pgfqpoint{1.539915in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.696572in}}{\pgfqpoint{1.452001in}{1.774786in}}{\pgfqpoint{1.386123in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{1.320245in}{1.906541in}}{\pgfqpoint{1.242031in}{1.958802in}}{\pgfqpoint{1.155958in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{1.069884in}{2.030108in}}{\pgfqpoint{0.977625in}{2.048459in}}{\pgfqpoint{0.884459in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{0.791294in}{2.048459in}}{\pgfqpoint{0.699035in}{2.030108in}}{\pgfqpoint{0.612961in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{0.526888in}{1.958802in}}{\pgfqpoint{0.448674in}{1.906541in}}{\pgfqpoint{0.382796in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{0.316918in}{1.774786in}}{\pgfqpoint{0.264657in}{1.696572in}}{\pgfqpoint{0.229004in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{0.193352in}{1.524425in}}{\pgfqpoint{0.175000in}{1.432165in}}{\pgfqpoint{0.175000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{0.175000in}{1.245835in}}{\pgfqpoint{0.193352in}{1.153575in}}{\pgfqpoint{0.229004in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{0.264657in}{0.981428in}}{\pgfqpoint{0.316918in}{0.903214in}}{\pgfqpoint{0.382796in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{0.448674in}{0.771459in}}{\pgfqpoint{0.526888in}{0.719198in}}{\pgfqpoint{0.612961in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{0.699035in}{0.647892in}}{\pgfqpoint{0.791294in}{0.629541in}}{\pgfqpoint{0.884459in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{0.977625in}{0.629541in}}{\pgfqpoint{1.069884in}{0.647892in}}{\pgfqpoint{1.155958in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{1.242031in}{0.719198in}}{\pgfqpoint{1.320245in}{0.771459in}}{\pgfqpoint{1.386123in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{1.452001in}{0.903214in}}{\pgfqpoint{1.504262in}{0.981428in}}{\pgfqpoint{1.539915in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.575567in}{1.153575in}}{\pgfqpoint{1.593919in}{1.245835in}}{\pgfqpoint{1.593919in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904109in}{1.358650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.097672in}{1.552213in}}{\pgfqpoint{1.280255in}{1.734796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233115in}{1.719082in}}%
\pgfpathlineto{\pgfqpoint{1.280255in}{1.734796in}}%
\pgfpathlineto{\pgfqpoint{1.264542in}{1.687655in}}%
\pgfpathlineto{\pgfqpoint{1.233115in}{1.719082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.166796in, y=1.355878in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \Delta\mathrm{SI\!-\!SNR}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.925380in, y=1.277893in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.031984in, y=1.384496in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.138587in, y=1.491100in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.245191in, y=1.597703in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 7.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351794in, y=1.686302in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 10.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401389in,y=1.339000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171219in,y=1.894679in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 45°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615541in,y=2.124848in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 90°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059862in,y=1.894679in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 135°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.829692in,y=1.339000in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 180°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.059862in,y=0.783321in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 225°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.615541in,y=0.553152in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 270°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171219in,y=0.783321in,,]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 315°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751976in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.751976in}{1.356917in}}{\pgfqpoint{2.748447in}{1.374659in}}{\pgfqpoint{2.741590in}{1.391212in}}%
\pgfpathcurveto{\pgfqpoint{2.734734in}{1.407764in}}{\pgfqpoint{2.724684in}{1.422805in}}{\pgfqpoint{2.712015in}{1.435474in}}%
\pgfpathcurveto{\pgfqpoint{2.699346in}{1.448143in}}{\pgfqpoint{2.684305in}{1.458193in}}{\pgfqpoint{2.667752in}{1.465050in}}%
\pgfpathcurveto{\pgfqpoint{2.651199in}{1.471906in}}{\pgfqpoint{2.633457in}{1.475435in}}{\pgfqpoint{2.615541in}{1.475435in}}%
\pgfpathcurveto{\pgfqpoint{2.597624in}{1.475435in}}{\pgfqpoint{2.579882in}{1.471906in}}{\pgfqpoint{2.563329in}{1.465050in}}%
\pgfpathcurveto{\pgfqpoint{2.546776in}{1.458193in}}{\pgfqpoint{2.531735in}{1.448143in}}{\pgfqpoint{2.519066in}{1.435474in}}%
\pgfpathcurveto{\pgfqpoint{2.506397in}{1.422805in}}{\pgfqpoint{2.496347in}{1.407764in}}{\pgfqpoint{2.489491in}{1.391212in}}%
\pgfpathcurveto{\pgfqpoint{2.482634in}{1.374659in}}{\pgfqpoint{2.479105in}{1.356917in}}{\pgfqpoint{2.479105in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.479105in}{1.321083in}}{\pgfqpoint{2.482634in}{1.303341in}}{\pgfqpoint{2.489491in}{1.286788in}}%
\pgfpathcurveto{\pgfqpoint{2.496347in}{1.270236in}}{\pgfqpoint{2.506397in}{1.255195in}}{\pgfqpoint{2.519066in}{1.242526in}}%
\pgfpathcurveto{\pgfqpoint{2.531735in}{1.229857in}}{\pgfqpoint{2.546776in}{1.219807in}}{\pgfqpoint{2.563329in}{1.212950in}}%
\pgfpathcurveto{\pgfqpoint{2.579882in}{1.206094in}}{\pgfqpoint{2.597624in}{1.202565in}}{\pgfqpoint{2.615541in}{1.202565in}}%
\pgfpathcurveto{\pgfqpoint{2.633457in}{1.202565in}}{\pgfqpoint{2.651199in}{1.206094in}}{\pgfqpoint{2.667752in}{1.212950in}}%
\pgfpathcurveto{\pgfqpoint{2.684305in}{1.219807in}}{\pgfqpoint{2.699346in}{1.229857in}}{\pgfqpoint{2.712015in}{1.242526in}}%
\pgfpathcurveto{\pgfqpoint{2.724684in}{1.255195in}}{\pgfqpoint{2.734734in}{1.270236in}}{\pgfqpoint{2.741590in}{1.286788in}}%
\pgfpathcurveto{\pgfqpoint{2.748447in}{1.303341in}}{\pgfqpoint{2.751976in}{1.321083in}}{\pgfqpoint{2.751976in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.888411in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.888411in}{1.374833in}}{\pgfqpoint{2.881353in}{1.410318in}}{\pgfqpoint{2.867640in}{1.443423in}}%
\pgfpathcurveto{\pgfqpoint{2.853927in}{1.476529in}}{\pgfqpoint{2.833827in}{1.506611in}}{\pgfqpoint{2.808489in}{1.531949in}}%
\pgfpathcurveto{\pgfqpoint{2.783151in}{1.557287in}}{\pgfqpoint{2.753069in}{1.577387in}}{\pgfqpoint{2.719964in}{1.591100in}}%
\pgfpathcurveto{\pgfqpoint{2.686858in}{1.604812in}}{\pgfqpoint{2.651374in}{1.611871in}}{\pgfqpoint{2.615541in}{1.611871in}}%
\pgfpathcurveto{\pgfqpoint{2.579707in}{1.611871in}}{\pgfqpoint{2.544223in}{1.604812in}}{\pgfqpoint{2.511117in}{1.591100in}}%
\pgfpathcurveto{\pgfqpoint{2.478012in}{1.577387in}}{\pgfqpoint{2.447930in}{1.557287in}}{\pgfqpoint{2.422592in}{1.531949in}}%
\pgfpathcurveto{\pgfqpoint{2.397254in}{1.506611in}}{\pgfqpoint{2.377154in}{1.476529in}}{\pgfqpoint{2.363441in}{1.443423in}}%
\pgfpathcurveto{\pgfqpoint{2.349728in}{1.410318in}}{\pgfqpoint{2.342670in}{1.374833in}}{\pgfqpoint{2.342670in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.342670in}{1.303167in}}{\pgfqpoint{2.349728in}{1.267682in}}{\pgfqpoint{2.363441in}{1.234577in}}%
\pgfpathcurveto{\pgfqpoint{2.377154in}{1.201471in}}{\pgfqpoint{2.397254in}{1.171389in}}{\pgfqpoint{2.422592in}{1.146051in}}%
\pgfpathcurveto{\pgfqpoint{2.447930in}{1.120713in}}{\pgfqpoint{2.478012in}{1.100613in}}{\pgfqpoint{2.511117in}{1.086900in}}%
\pgfpathcurveto{\pgfqpoint{2.544223in}{1.073188in}}{\pgfqpoint{2.579707in}{1.066129in}}{\pgfqpoint{2.615541in}{1.066129in}}%
\pgfpathcurveto{\pgfqpoint{2.651374in}{1.066129in}}{\pgfqpoint{2.686858in}{1.073188in}}{\pgfqpoint{2.719964in}{1.086900in}}%
\pgfpathcurveto{\pgfqpoint{2.753069in}{1.100613in}}{\pgfqpoint{2.783151in}{1.120713in}}{\pgfqpoint{2.808489in}{1.146051in}}%
\pgfpathcurveto{\pgfqpoint{2.833827in}{1.171389in}}{\pgfqpoint{2.853927in}{1.201471in}}{\pgfqpoint{2.867640in}{1.234577in}}%
\pgfpathcurveto{\pgfqpoint{2.881353in}{1.267682in}}{\pgfqpoint{2.888411in}{1.303167in}}{\pgfqpoint{2.888411in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024847in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.024847in}{1.392750in}}{\pgfqpoint{3.014259in}{1.445977in}}{\pgfqpoint{2.993690in}{1.495635in}}%
\pgfpathcurveto{\pgfqpoint{2.973121in}{1.545293in}}{\pgfqpoint{2.942970in}{1.590416in}}{\pgfqpoint{2.904964in}{1.628423in}}%
\pgfpathcurveto{\pgfqpoint{2.866957in}{1.666430in}}{\pgfqpoint{2.821833in}{1.696580in}}{\pgfqpoint{2.772175in}{1.717149in}}%
\pgfpathcurveto{\pgfqpoint{2.722517in}{1.737719in}}{\pgfqpoint{2.669290in}{1.748306in}}{\pgfqpoint{2.615541in}{1.748306in}}%
\pgfpathcurveto{\pgfqpoint{2.561791in}{1.748306in}}{\pgfqpoint{2.508564in}{1.737719in}}{\pgfqpoint{2.458906in}{1.717149in}}%
\pgfpathcurveto{\pgfqpoint{2.409248in}{1.696580in}}{\pgfqpoint{2.364124in}{1.666430in}}{\pgfqpoint{2.326117in}{1.628423in}}%
\pgfpathcurveto{\pgfqpoint{2.288111in}{1.590416in}}{\pgfqpoint{2.257960in}{1.545293in}}{\pgfqpoint{2.237391in}{1.495635in}}%
\pgfpathcurveto{\pgfqpoint{2.216822in}{1.445977in}}{\pgfqpoint{2.206234in}{1.392750in}}{\pgfqpoint{2.206234in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.206234in}{1.285250in}}{\pgfqpoint{2.216822in}{1.232023in}}{\pgfqpoint{2.237391in}{1.182365in}}%
\pgfpathcurveto{\pgfqpoint{2.257960in}{1.132707in}}{\pgfqpoint{2.288111in}{1.087584in}}{\pgfqpoint{2.326117in}{1.049577in}}%
\pgfpathcurveto{\pgfqpoint{2.364124in}{1.011570in}}{\pgfqpoint{2.409248in}{0.981420in}}{\pgfqpoint{2.458906in}{0.960851in}}%
\pgfpathcurveto{\pgfqpoint{2.508564in}{0.940281in}}{\pgfqpoint{2.561791in}{0.929694in}}{\pgfqpoint{2.615541in}{0.929694in}}%
\pgfpathcurveto{\pgfqpoint{2.669290in}{0.929694in}}{\pgfqpoint{2.722517in}{0.940281in}}{\pgfqpoint{2.772175in}{0.960851in}}%
\pgfpathcurveto{\pgfqpoint{2.821833in}{0.981420in}}{\pgfqpoint{2.866957in}{1.011570in}}{\pgfqpoint{2.904964in}{1.049577in}}%
\pgfpathcurveto{\pgfqpoint{2.942970in}{1.087584in}}{\pgfqpoint{2.973121in}{1.132707in}}{\pgfqpoint{2.993690in}{1.182365in}}%
\pgfpathcurveto{\pgfqpoint{3.014259in}{1.232023in}}{\pgfqpoint{3.024847in}{1.285250in}}{\pgfqpoint{3.024847in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161282in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.161282in}{1.410666in}}{\pgfqpoint{3.147165in}{1.481635in}}{\pgfqpoint{3.119740in}{1.547846in}}%
\pgfpathcurveto{\pgfqpoint{3.092314in}{1.614057in}}{\pgfqpoint{3.052114in}{1.674222in}}{\pgfqpoint{3.001438in}{1.724897in}}%
\pgfpathcurveto{\pgfqpoint{2.950762in}{1.775573in}}{\pgfqpoint{2.890598in}{1.815774in}}{\pgfqpoint{2.824387in}{1.843199in}}%
\pgfpathcurveto{\pgfqpoint{2.758176in}{1.870625in}}{\pgfqpoint{2.687207in}{1.884741in}}{\pgfqpoint{2.615541in}{1.884741in}}%
\pgfpathcurveto{\pgfqpoint{2.543874in}{1.884741in}}{\pgfqpoint{2.472905in}{1.870625in}}{\pgfqpoint{2.406694in}{1.843199in}}%
\pgfpathcurveto{\pgfqpoint{2.340483in}{1.815774in}}{\pgfqpoint{2.280319in}{1.775573in}}{\pgfqpoint{2.229643in}{1.724897in}}%
\pgfpathcurveto{\pgfqpoint{2.178968in}{1.674222in}}{\pgfqpoint{2.138767in}{1.614057in}}{\pgfqpoint{2.111341in}{1.547846in}}%
\pgfpathcurveto{\pgfqpoint{2.083916in}{1.481635in}}{\pgfqpoint{2.069799in}{1.410666in}}{\pgfqpoint{2.069799in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.069799in}{1.267334in}}{\pgfqpoint{2.083916in}{1.196365in}}{\pgfqpoint{2.111341in}{1.130154in}}%
\pgfpathcurveto{\pgfqpoint{2.138767in}{1.063943in}}{\pgfqpoint{2.178968in}{1.003778in}}{\pgfqpoint{2.229643in}{0.953103in}}%
\pgfpathcurveto{\pgfqpoint{2.280319in}{0.902427in}}{\pgfqpoint{2.340483in}{0.862226in}}{\pgfqpoint{2.406694in}{0.834801in}}%
\pgfpathcurveto{\pgfqpoint{2.472905in}{0.807375in}}{\pgfqpoint{2.543874in}{0.793259in}}{\pgfqpoint{2.615541in}{0.793259in}}%
\pgfpathcurveto{\pgfqpoint{2.687207in}{0.793259in}}{\pgfqpoint{2.758176in}{0.807375in}}{\pgfqpoint{2.824387in}{0.834801in}}%
\pgfpathcurveto{\pgfqpoint{2.890598in}{0.862226in}}{\pgfqpoint{2.950762in}{0.902427in}}{\pgfqpoint{3.001438in}{0.953103in}}%
\pgfpathcurveto{\pgfqpoint{3.052114in}{1.003778in}}{\pgfqpoint{3.092314in}{1.063943in}}{\pgfqpoint{3.119740in}{1.130154in}}%
\pgfpathcurveto{\pgfqpoint{3.147165in}{1.196365in}}{\pgfqpoint{3.161282in}{1.267334in}}{\pgfqpoint{3.161282in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.297717in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.297717in}{1.428583in}}{\pgfqpoint{3.280071in}{1.517294in}}{\pgfqpoint{3.245790in}{1.600058in}}%
\pgfpathcurveto{\pgfqpoint{3.211508in}{1.682821in}}{\pgfqpoint{3.161257in}{1.758027in}}{\pgfqpoint{3.097912in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{3.034568in}{1.884716in}}{\pgfqpoint{2.959362in}{1.934967in}}{\pgfqpoint{2.876598in}{1.969249in}}%
\pgfpathcurveto{\pgfqpoint{2.793835in}{2.003531in}}{\pgfqpoint{2.705123in}{2.021177in}}{\pgfqpoint{2.615541in}{2.021177in}}%
\pgfpathcurveto{\pgfqpoint{2.525958in}{2.021177in}}{\pgfqpoint{2.437246in}{2.003531in}}{\pgfqpoint{2.354483in}{1.969249in}}%
\pgfpathcurveto{\pgfqpoint{2.271719in}{1.934967in}}{\pgfqpoint{2.196513in}{1.884716in}}{\pgfqpoint{2.133169in}{1.821372in}}%
\pgfpathcurveto{\pgfqpoint{2.069824in}{1.758027in}}{\pgfqpoint{2.019573in}{1.682821in}}{\pgfqpoint{1.985291in}{1.600058in}}%
\pgfpathcurveto{\pgfqpoint{1.951010in}{1.517294in}}{\pgfqpoint{1.933364in}{1.428583in}}{\pgfqpoint{1.933364in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.933364in}{1.249417in}}{\pgfqpoint{1.951010in}{1.160706in}}{\pgfqpoint{1.985291in}{1.077942in}}%
\pgfpathcurveto{\pgfqpoint{2.019573in}{0.995179in}}{\pgfqpoint{2.069824in}{0.919973in}}{\pgfqpoint{2.133169in}{0.856628in}}%
\pgfpathcurveto{\pgfqpoint{2.196513in}{0.793284in}}{\pgfqpoint{2.271719in}{0.743033in}}{\pgfqpoint{2.354483in}{0.708751in}}%
\pgfpathcurveto{\pgfqpoint{2.437246in}{0.674469in}}{\pgfqpoint{2.525958in}{0.656823in}}{\pgfqpoint{2.615541in}{0.656823in}}%
\pgfpathcurveto{\pgfqpoint{2.705123in}{0.656823in}}{\pgfqpoint{2.793835in}{0.674469in}}{\pgfqpoint{2.876598in}{0.708751in}}%
\pgfpathcurveto{\pgfqpoint{2.959362in}{0.743033in}}{\pgfqpoint{3.034568in}{0.793284in}}{\pgfqpoint{3.097912in}{0.856628in}}%
\pgfpathcurveto{\pgfqpoint{3.161257in}{0.919973in}}{\pgfqpoint{3.211508in}{0.995179in}}{\pgfqpoint{3.245790in}{1.077942in}}%
\pgfpathcurveto{\pgfqpoint{3.280071in}{1.160706in}}{\pgfqpoint{3.297717in}{1.249417in}}{\pgfqpoint{3.297717in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{1.298810in}}%
\pgfpathlineto{\pgfqpoint{3.118684in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.848115in}{1.359348in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.074917in}{1.298810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118684in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848115in}{1.359348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.473904in}{1.642740in}}%
\pgfpathlineto{\pgfqpoint{2.277703in}{1.924152in}}%
\pgfpathlineto{\pgfqpoint{2.256299in}{1.852051in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473904in}{1.642740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277703in}{1.924152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256299in}{1.852051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.270193in}{0.845792in}}%
\pgfpathlineto{\pgfqpoint{2.305247in}{0.801555in}}%
\pgfpathlineto{\pgfqpoint{2.556754in}{1.212932in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathmoveto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{2.615541in}{1.339000in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270193in}{0.845792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305247in}{0.801555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556754in}{1.212932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615541in}{1.339000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{3.325000in}{1.432165in}}{\pgfqpoint{3.306648in}{1.524425in}}{\pgfqpoint{3.270996in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{3.235343in}{1.696572in}}{\pgfqpoint{3.183082in}{1.774786in}}{\pgfqpoint{3.117204in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{3.051326in}{1.906541in}}{\pgfqpoint{2.973112in}{1.958802in}}{\pgfqpoint{2.887039in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.800965in}{2.030108in}}{\pgfqpoint{2.708706in}{2.048459in}}{\pgfqpoint{2.615541in}{2.048459in}}%
\pgfpathcurveto{\pgfqpoint{2.522375in}{2.048459in}}{\pgfqpoint{2.430116in}{2.030108in}}{\pgfqpoint{2.344042in}{1.994455in}}%
\pgfpathcurveto{\pgfqpoint{2.257969in}{1.958802in}}{\pgfqpoint{2.179755in}{1.906541in}}{\pgfqpoint{2.113877in}{1.840664in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.774786in}}{\pgfqpoint{1.995738in}{1.696572in}}{\pgfqpoint{1.960085in}{1.610498in}}%
\pgfpathcurveto{\pgfqpoint{1.924433in}{1.524425in}}{\pgfqpoint{1.906081in}{1.432165in}}{\pgfqpoint{1.906081in}{1.339000in}}%
\pgfpathcurveto{\pgfqpoint{1.906081in}{1.245835in}}{\pgfqpoint{1.924433in}{1.153575in}}{\pgfqpoint{1.960085in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{0.981428in}}{\pgfqpoint{2.047999in}{0.903214in}}{\pgfqpoint{2.113877in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{2.179755in}{0.771459in}}{\pgfqpoint{2.257969in}{0.719198in}}{\pgfqpoint{2.344042in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.430116in}{0.647892in}}{\pgfqpoint{2.522375in}{0.629541in}}{\pgfqpoint{2.615541in}{0.629541in}}%
\pgfpathcurveto{\pgfqpoint{2.708706in}{0.629541in}}{\pgfqpoint{2.800965in}{0.647892in}}{\pgfqpoint{2.887039in}{0.683545in}}%
\pgfpathcurveto{\pgfqpoint{2.973112in}{0.719198in}}{\pgfqpoint{3.051326in}{0.771459in}}{\pgfqpoint{3.117204in}{0.837336in}}%
\pgfpathcurveto{\pgfqpoint{3.183082in}{0.903214in}}{\pgfqpoint{3.235343in}{0.981428in}}{\pgfqpoint{3.270996in}{1.067502in}}%
\pgfpathcurveto{\pgfqpoint{3.306648in}{1.153575in}}{\pgfqpoint{3.325000in}{1.245835in}}{\pgfqpoint{3.325000in}{1.339000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635190in}{1.358650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.828753in}{1.552213in}}{\pgfqpoint{3.011336in}{1.734796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.964196in}{1.719082in}}%
\pgfpathlineto{\pgfqpoint{3.011336in}{1.734796in}}%
\pgfpathlineto{\pgfqpoint{2.995623in}{1.687655in}}%
\pgfpathlineto{\pgfqpoint{2.964196in}{1.719082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897877in, y=1.355878in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \Delta\mathrm{SI\!-\!SNR}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.656461in, y=1.277893in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.763065in, y=1.384496in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 2.8}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869668in, y=1.491100in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 5.5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.976272in, y=1.597703in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 8.3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.082875in, y=1.686302in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{6.000000}{7.200000}\selectfont 11.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.053977in,y=0.364000in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.533523in,y=0.364000in,,bottom]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.335827in}{2.253111in}}%
\pgfpathlineto{\pgfqpoint{0.446938in}{2.253111in}}%
\pgfpathlineto{\pgfqpoint{0.558049in}{2.253111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.446938in}{2.253111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.646938in,y=2.214222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DOA 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273978in}{2.253111in}}%
\pgfpathlineto{\pgfqpoint{1.385089in}{2.253111in}}%
\pgfpathlineto{\pgfqpoint{1.496200in}{2.253111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385089in}{2.253111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.585089in,y=2.214222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DOA 120°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330187in}{2.253111in}}%
\pgfpathlineto{\pgfqpoint{2.441298in}{2.253111in}}%
\pgfpathlineto{\pgfqpoint{2.552409in}{2.253111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.010417in}{-0.010417in}}{\pgfqpoint{0.010417in}{0.010417in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathcurveto{\pgfqpoint{0.002763in}{-0.010417in}}{\pgfqpoint{0.005412in}{-0.009319in}}{\pgfqpoint{0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.009319in}{-0.005412in}}{\pgfqpoint{0.010417in}{-0.002763in}}{\pgfqpoint{0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.010417in}{0.002763in}}{\pgfqpoint{0.009319in}{0.005412in}}{\pgfqpoint{0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{0.005412in}{0.009319in}}{\pgfqpoint{0.002763in}{0.010417in}}{\pgfqpoint{0.000000in}{0.010417in}}%
\pgfpathcurveto{\pgfqpoint{-0.002763in}{0.010417in}}{\pgfqpoint{-0.005412in}{0.009319in}}{\pgfqpoint{-0.007366in}{0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.009319in}{0.005412in}}{\pgfqpoint{-0.010417in}{0.002763in}}{\pgfqpoint{-0.010417in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.010417in}{-0.002763in}}{\pgfqpoint{-0.009319in}{-0.005412in}}{\pgfqpoint{-0.007366in}{-0.007366in}}%
\pgfpathcurveto{\pgfqpoint{-0.005412in}{-0.009319in}}{\pgfqpoint{-0.002763in}{-0.010417in}}{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.010417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441298in}{2.253111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.641298in,y=2.214222in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DOA 240°}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

